Towards Antihydrogen Trapping and Spectroscopy at ALPHA

Spectroscopy of antihydrogen has the potential to yield high-precision tests of the CPT theorem and shed light on the matter-antimatter imbalance in the Universe. The ALPHA antihydrogen trap at CERN's Antiproton Decelerator aims to prepare a sample of antihydrogen atoms confined in an octupole-based Ioffe trap and to measure the frequency of several atomic transitions. We describe our techniques to directly measure the antiproton temperature and a new technique to cool them to below 10 K. We also show how our unique position-sensitive annihilation detector provides us with a highly sensitive method of identifying antiproton annihilations and effectively rejecting the cosmic-ray background.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> EVCSize.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(1650,1259)(0,0)
\footnotesize
\thicklines \path(390,265)(431,265)
\thicklines \path(1546,265)(1505,265)
\put(349,265){\makebox(0,0)[r]{ 0}}
\thicklines \path(390,431)(431,431)
\thicklines \path(1546,431)(1505,431)
\put(349,431){\makebox(0,0)[r]{ 0.5}}
\thicklines \path(390,596)(431,596)
\thicklines \path(1546,596)(1505,596)
\put(349,596){\makebox(0,0)[r]{ 1}}
\thicklines \path(390,762)(431,762)
\thicklines \path(1546,762)(1505,762)
\put(349,762){\makebox(0,0)[r]{ 1.5}}
\thicklines \path(390,928)(431,928)
\thicklines \path(1546,928)(1505,928)
\put(349,928){\makebox(0,0)[r]{ 2}}
\thicklines \path(390,1093)(431,1093)
\thicklines \path(1546,1093)(1505,1093)
\put(349,1093){\makebox(0,0)[r]{ 2.5}}
\thicklines \path(390,1259)(431,1259)
\thicklines \path(1546,1259)(1505,1259)
\put(349,1259){\makebox(0,0)[r]{ 3}}
\thicklines \path(390,265)(390,306)
\thicklines \path(390,1259)(390,1218)
\put(390,182){\makebox(0,0){ 0}}
\thicklines \path(621,265)(621,306)
\thicklines \path(621,1259)(621,1218)
\put(621,182){\makebox(0,0){ 0.2}}
\thicklines \path(852,265)(852,306)
\thicklines \path(852,1259)(852,1218)
\put(852,182){\makebox(0,0){ 0.4}}
\thicklines \path(1084,265)(1084,306)
\thicklines \path(1084,1259)(1084,1218)
\put(1084,182){\makebox(0,0){ 0.6}}
\thicklines \path(1315,265)(1315,306)
\thicklines \path(1315,1259)(1315,1218)
\put(1315,182){\makebox(0,0){ 0.8}}
\thicklines \path(1546,265)(1546,306)
\thicklines \path(1546,1259)(1546,1218)
\put(1546,182){\makebox(0,0){ 1}}
\thicklines \path(390,1259)(390,265)(1546,265)(1546,1259)(390,1259)
\put(102,762){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{Plasma Size [mm]}}}
\put(968,58){\makebox(0,0){Fraction of Antiprotons Lost}}
\put(1005,1177){\makebox(0,0)[r]{Measured Size}}
\thinlines \path(1046,1177)(1251,1177)
\thinlines \path(1046,1197)(1046,1157)
\thinlines \path(1251,1197)(1251,1157)
\thinlines \path(1477,1027)(1477,1093)
\thinlines \path(1457,1027)(1497,1027)
\thinlines \path(1457,1093)(1497,1093)
\thinlines \path(1419,729)(1419,795)
\thinlines \path(1399,729)(1439,729)
\thinlines \path(1399,795)(1439,795)
\thinlines \path(1280,629)(1280,696)
\thinlines \path(1260,629)(1300,629)
\thinlines \path(1260,696)(1300,696)
\thinlines \path(1084,563)(1084,629)
\thinlines \path(1064,563)(1104,563)
\thinlines \path(1064,629)(1104,629)
\thinlines \path(991,497)(991,563)
\thinlines \path(971,497)(1011,497)
\thinlines \path(971,563)(1011,563)
\thinlines \path(656,431)(656,497)
\thinlines \path(636,431)(676,431)
\thinlines \path(636,497)(676,497)
\thinlines \path(390,431)(390,497)
\thinlines \path(370,431)(410,431)
\thinlines \path(370,497)(410,497)
\put(1477,1060){\circle*{18}}
\put(1419,762){\circle*{18}}
\put(1280,663){\circle*{18}}
\put(1084,596){\circle*{18}}
\put(991,530){\circle*{18}}
\put(656,464){\circle*{18}}
\put(390,464){\circle*{18}}
\put(1148,1177){\circle*{18}}
\put(1005,1094){\makebox(0,0)[r]{Predicted Size}}
\thicklines \path(1046,1094)(1251,1094)
\thicklines \path(390,464)(390,464)(402,465)(413,466)(425,467)(437,468)(448,469)(460,470)(472,471)(483,472)(495,474)(507,475)(518,476)(530,477)(542,478)(553,480)(565,481)(577,482)(589,483)(600,485)(612,486)(624,488)(635,489)(647,490)(659,492)(670,493)(682,495)(694,497)(705,498)(717,500)(729,501)(740,503)(752,505)(764,507)(775,508)(787,510)(799,512)(810,514)(822,516)(834,518)(845,520)(857,523)(869,525)(880,527)(892,529)(904,532)(915,534)(927,537)(939,539)(950,542)(962,545)
\thicklines \path(962,545)(974,548)(986,551)(997,554)(1009,557)(1021,560)(1032,563)(1044,567)(1056,570)(1067,574)(1079,578)(1091,582)(1102,586)(1114,590)(1126,595)(1137,599)(1149,604)(1161,609)(1172,615)(1184,620)(1196,626)(1207,632)(1219,639)(1231,646)(1242,653)(1254,661)(1266,669)(1277,677)(1289,687)(1301,697)(1312,707)(1324,719)(1336,731)(1347,745)(1359,760)(1371,776)(1383,794)(1394,814)(1406,836)(1418,861)(1429,891)(1441,924)(1453,964)(1464,1013)(1476,1073)(1488,1150)(1499,1254)(1500,1259)
\thicklines \path(390,1259)(390,265)(1546,265)(1546,1259)(390,1259)
\end{picture}


==> evcEff.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(1439,1259)(0,0)
\footnotesize
\thicklines \path(390,265)(410,265)
\thicklines \path(1336,265)(1316,265)
\thicklines \path(390,347)(410,347)
\thicklines \path(1336,347)(1316,347)
\thicklines \path(390,410)(410,410)
\thicklines \path(1336,410)(1316,410)
\thicklines \path(390,461)(410,461)
\thicklines \path(1336,461)(1316,461)
\thicklines \path(390,505)(410,505)
\thicklines \path(1336,505)(1316,505)
\thicklines \path(390,543)(410,543)
\thicklines \path(1336,543)(1316,543)
\thicklines \path(390,576)(410,576)
\thicklines \path(1336,576)(1316,576)
\thicklines \path(390,606)(431,606)
\thicklines \path(1336,606)(1295,606)
\put(349,606){\makebox(0,0)[r]{ 0.1}}
\thicklines \path(390,803)(410,803)
\thicklines \path(1336,803)(1316,803)
\thicklines \path(390,918)(410,918)
\thicklines \path(1336,918)(1316,918)
\thicklines \path(390,999)(410,999)
\thicklines \path(1336,999)(1316,999)
\thicklines \path(390,1063)(410,1063)
\thicklines \path(1336,1063)(1316,1063)
\thicklines \path(390,1114)(410,1114)
\thicklines \path(1336,1114)(1316,1114)
\thicklines \path(390,1158)(410,1158)
\thicklines \path(1336,1158)(1316,1158)
\thicklines \path(390,1196)(410,1196)
\thicklines \path(1336,1196)(1316,1196)
\thicklines \path(390,1229)(410,1229)
\thicklines \path(1336,1229)(1316,1229)
\thicklines \path(390,1259)(431,1259)
\thicklines \path(1336,1259)(1295,1259)
\put(349,1259){\makebox(0,0)[r]{ 1}}
\thicklines \path(390,265)(390,285)
\thicklines \path(390,1259)(390,1239)
\thicklines \path(411,265)(411,285)
\thicklines \path(411,1259)(411,1239)
\thicklines \path(429,265)(429,285)
\thicklines \path(429,1259)(429,1239)
\thicklines \path(446,265)(446,306)
\thicklines \path(446,1259)(446,1218)
\put(446,182){\makebox(0,0){ 10}}
\thicklines \path(554,265)(554,285)
\thicklines \path(554,1259)(554,1239)
\thicklines \path(617,265)(617,285)
\thicklines \path(617,1259)(617,1239)
\thicklines \path(662,265)(662,285)
\thicklines \path(662,1259)(662,1239)
\thicklines \path(697,265)(697,285)
\thicklines \path(697,1259)(697,1239)
\thicklines \path(725,265)(725,285)
\thicklines \path(725,1259)(725,1239)
\thicklines \path(749,265)(749,285)
\thicklines \path(749,1259)(749,1239)
\thicklines \path(770,265)(770,285)
\thicklines \path(770,1259)(770,1239)
\thicklines \path(789,265)(789,285)
\thicklines \path(789,1259)(789,1239)
\thicklines \path(805,265)(805,306)
\thicklines \path(805,1259)(805,1218)
\put(805,182){\makebox(0,0){ 100}}
\thicklines \path(913,265)(913,285)
\thicklines \path(913,1259)(913,1239)
\thicklines \path(977,265)(977,285)
\thicklines \path(977,1259)(977,1239)
\thicklines \path(1021,265)(1021,285)
\thicklines \path(1021,1259)(1021,1239)
\thicklines \path(1056,265)(1056,285)
\thicklines \path(1056,1259)(1056,1239)
\thicklines \path(1085,265)(1085,285)
\thicklines \path(1085,1259)(1085,1239)
\thicklines \path(1109,265)(1109,285)
\thicklines \path(1109,1259)(1109,1239)
\thicklines \path(1130,265)(1130,285)
\thicklines \path(1130,1259)(1130,1239)
\thicklines \path(1148,265)(1148,285)
\thicklines \path(1148,1259)(1148,1239)
\thicklines \path(1165,265)(1165,306)
\thicklines \path(1165,1259)(1165,1218)
\put(1165,182){\makebox(0,0){ 1000}}
\thicklines \path(1273,265)(1273,285)
\thicklines \path(1273,1259)(1273,1239)
\thicklines \path(1336,265)(1336,285)
\thicklines \path(1336,1259)(1336,1239)
\thicklines \path(390,1259)(390,265)(1336,265)(1336,1259)(390,1259)
\put(102,762){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{Fraction of particles remaining}}}
\put(863,58){\makebox(0,0){On-axis well depth [mV]}}
\thinlines \path(1226,1240)(1226,1249)
\thinlines \path(1206,1240)(1246,1240)
\thinlines \path(1206,1249)(1246,1249)
\thinlines \path(817,1035)(817,1066)
\thinlines \path(797,1035)(837,1035)
\thinlines \path(797,1066)(837,1066)
\thinlines \path(536,615)(536,650)
\thinlines \path(516,615)(556,615)
\thinlines \path(516,650)(556,650)
\thinlines \path(747,983)(747,1015)
\thinlines \path(727,983)(767,983)
\thinlines \path(727,1015)(767,1015)
\thinlines \path(644,827)(644,857)
\thinlines \path(624,827)(664,827)
\thinlines \path(624,857)(664,857)
\thinlines \path(1034,1171)(1034,1198)
\thinlines \path(1014,1171)(1054,1171)
\thinlines \path(1014,1198)(1054,1198)
\thinlines \path(452,439)(452,482)
\thinlines \path(432,439)(472,439)
\thinlines \path(432,482)(472,482)
\put(1226,1244){\circle*{18}}
\put(817,1051){\circle*{18}}
\put(536,633){\circle*{18}}
\put(747,999){\circle*{18}}
\put(644,842){\circle*{18}}
\put(1034,1185){\circle*{18}}
\put(452,461){\circle*{18}}
\thicklines \path(390,1259)(390,265)(1336,265)(1336,1259)(390,1259)
\end{picture}


==> evcTempCor.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(1439,1259)(0,0)
\footnotesize
\thicklines \path(431,265)(451,265)
\thicklines \path(1336,265)(1316,265)
\thicklines \path(431,320)(451,320)
\thicklines \path(1336,320)(1316,320)
\thicklines \path(431,359)(451,359)
\thicklines \path(1336,359)(1316,359)
\thicklines \path(431,390)(451,390)
\thicklines \path(1336,390)(1316,390)
\thicklines \path(431,414)(451,414)
\thicklines \path(1336,414)(1316,414)
\thicklines \path(431,435)(451,435)
\thicklines \path(1336,435)(1316,435)
\thicklines \path(431,453)(451,453)
\thicklines \path(1336,453)(1316,453)
\thicklines \path(431,469)(451,469)
\thicklines \path(1336,469)(1316,469)
\thicklines \path(431,484)(472,484)
\thicklines \path(1336,484)(1295,484)
\put(390,484){\makebox(0,0)[r]{ 10}}
\thicklines \path(431,578)(451,578)
\thicklines \path(1336,578)(1316,578)
\thicklines \path(431,633)(451,633)
\thicklines \path(1336,633)(1316,633)
\thicklines \path(431,672)(451,672)
\thicklines \path(1336,672)(1316,672)
\thicklines \path(431,703)(451,703)
\thicklines \path(1336,703)(1316,703)
\thicklines \path(431,727)(451,727)
\thicklines \path(1336,727)(1316,727)
\thicklines \path(431,748)(451,748)
\thicklines \path(1336,748)(1316,748)
\thicklines \path(431,766)(451,766)
\thicklines \path(1336,766)(1316,766)
\thicklines \path(431,782)(451,782)
\thicklines \path(1336,782)(1316,782)
\thicklines \path(431,797)(472,797)
\thicklines \path(1336,797)(1295,797)
\put(390,797){\makebox(0,0)[r]{ 100}}
\thicklines \path(431,891)(451,891)
\thicklines \path(1336,891)(1316,891)
\thicklines \path(431,946)(451,946)
\thicklines \path(1336,946)(1316,946)
\thicklines \path(431,985)(451,985)
\thicklines \path(1336,985)(1316,985)
\thicklines \path(431,1015)(451,1015)
\thicklines \path(1336,1015)(1316,1015)
\thicklines \path(431,1040)(451,1040)
\thicklines \path(1336,1040)(1316,1040)
\thicklines \path(431,1061)(451,1061)
\thicklines \path(1336,1061)(1316,1061)
\thicklines \path(431,1079)(451,1079)
\thicklines \path(1336,1079)(1316,1079)
\thicklines \path(431,1095)(451,1095)
\thicklines \path(1336,1095)(1316,1095)
\thicklines \path(431,1110)(472,1110)
\thicklines \path(1336,1110)(1295,1110)
\put(390,1110){\makebox(0,0)[r]{ 1000}}
\thicklines \path(431,1204)(451,1204)
\thicklines \path(1336,1204)(1316,1204)
\thicklines \path(431,1259)(451,1259)
\thicklines \path(1336,1259)(1316,1259)
\thicklines \path(431,265)(431,285)
\thicklines \path(431,1259)(431,1239)
\thicklines \path(451,265)(451,285)
\thicklines \path(451,1259)(451,1239)
\thicklines \path(469,265)(469,285)
\thicklines \path(469,1259)(469,1239)
\thicklines \path(484,265)(484,306)
\thicklines \path(484,1259)(484,1218)
\put(484,182){\makebox(0,0){ 10}}
\thicklines \path(588,265)(588,285)
\thicklines \path(588,1259)(588,1239)
\thicklines \path(648,265)(648,285)
\thicklines \path(648,1259)(648,1239)
\thicklines \path(691,265)(691,285)
\thicklines \path(691,1259)(691,1239)
\thicklines \path(725,265)(725,285)
\thicklines \path(725,1259)(725,1239)
\thicklines \path(752,265)(752,285)
\thicklines \path(752,1259)(752,1239)
\thicklines \path(775,265)(775,285)
\thicklines \path(775,1259)(775,1239)
\thicklines \path(795,265)(795,285)
\thicklines \path(795,1259)(795,1239)
\thicklines \path(812,265)(812,285)
\thicklines \path(812,1259)(812,1239)
\thicklines \path(828,265)(828,306)
\thicklines \path(828,1259)(828,1218)
\put(828,182){\makebox(0,0){ 100}}
\thicklines \path(932,265)(932,285)
\thicklines \path(932,1259)(932,1239)
\thicklines \path(992,265)(992,285)
\thicklines \path(992,1259)(992,1239)
\thicklines \path(1035,265)(1035,285)
\thicklines \path(1035,1259)(1035,1239)
\thicklines \path(1068,265)(1068,285)
\thicklines \path(1068,1259)(1068,1239)
\thicklines \path(1096,265)(1096,285)
\thicklines \path(1096,1259)(1096,1239)
\thicklines \path(1119,265)(1119,285)
\thicklines \path(1119,1259)(1119,1239)
\thicklines \path(1139,265)(1139,285)
\thicklines \path(1139,1259)(1139,1239)
\thicklines \path(1156,265)(1156,285)
\thicklines \path(1156,1259)(1156,1239)
\thicklines \path(1172,265)(1172,306)
\thicklines \path(1172,1259)(1172,1218)
\put(1172,182){\makebox(0,0){ 1000}}
\thicklines \path(1275,265)(1275,285)
\thicklines \path(1275,1259)(1275,1239)
\thicklines \path(1336,265)(1336,285)
\thicklines \path(1336,1259)(1336,1239)
\thicklines \path(431,1259)(431,265)(1336,265)(1336,1259)(431,1259)
\put(102,762){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{Temperature [K]}}}
\put(883,58){\makebox(0,0){On-axis well depth [mV]}}
\thinlines \path(1047,951)(1047,962)
\thinlines \path(1027,951)(1067,951)
\thinlines \path(1027,962)(1067,962)
\thinlines \path(840,694)(840,740)
\thinlines \path(820,694)(860,694)
\thinlines \path(820,740)(860,740)
\thinlines \path(772,646)(772,680)
\thinlines \path(752,646)(792,646)
\thinlines \path(752,680)(792,680)
\thinlines \path(674,553)(674,630)
\thinlines \path(654,553)(694,553)
\thinlines \path(654,630)(694,630)
\thinlines \path(570,549)(570,585)
\thinlines \path(550,549)(590,549)
\thinlines \path(550,585)(590,585)
\thinlines \path(490,367)(490,520)
\thinlines \path(470,367)(510,367)
\thinlines \path(470,520)(510,520)
\thinlines \path(1231,1106)(1231,1118)
\thinlines \path(1211,1106)(1251,1106)
\thinlines \path(1211,1118)(1251,1118)
\put(1047,957){\circle*{18}}
\put(840,719){\circle*{18}}
\put(772,664){\circle*{18}}
\put(674,597){\circle*{18}}
\put(570,568){\circle*{18}}
\put(490,464){\circle*{18}}
\put(1231,1112){\circle*{18}}
\thicklines \path(431,1259)(431,265)(1336,265)(1336,1259)(431,1259)
\end{picture}


==> prettyTemp.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(1650,1259)(0,0)
\footnotesize
\color{black}
\thicklines \path(513,265)(554,265)
\thicklines \path(1547,265)(1506,265)
\put(472,265){\makebox(0,0)[r]{ 1}}
\color{black}
\thicklines \path(513,334)(533,334)
\thicklines \path(1547,334)(1527,334)
\thicklines \path(513,374)(533,374)
\thicklines \path(1547,374)(1527,374)
\thicklines \path(513,402)(533,402)
\thicklines \path(1547,402)(1527,402)
\thicklines \path(513,425)(533,425)
\thicklines \path(1547,425)(1527,425)
\thicklines \path(513,443)(533,443)
\thicklines \path(1547,443)(1527,443)
\thicklines \path(513,458)(533,458)
\thicklines \path(1547,458)(1527,458)
\thicklines \path(513,471)(533,471)
\thicklines \path(1547,471)(1527,471)
\thicklines \path(513,483)(533,483)
\thicklines \path(1547,483)(1527,483)
\thicklines \path(513,493)(554,493)
\thicklines \path(1547,493)(1506,493)
\put(472,493){\makebox(0,0)[r]{ 10}}
\color{black}
\thicklines \path(513,562)(533,562)
\thicklines \path(1547,562)(1527,562)
\thicklines \path(513,602)(533,602)
\thicklines \path(1547,602)(1527,602)
\thicklines \path(513,631)(533,631)
\thicklines \path(1547,631)(1527,631)
\thicklines \path(513,653)(533,653)
\thicklines \path(1547,653)(1527,653)
\thicklines \path(513,671)(533,671)
\thicklines \path(1547,671)(1527,671)
\thicklines \path(513,686)(533,686)
\thicklines \path(1547,686)(1527,686)
\thicklines \path(513,699)(533,699)
\thicklines \path(1547,699)(1527,699)
\thicklines \path(513,711)(533,711)
\thicklines \path(1547,711)(1527,711)
\thicklines \path(513,722)(554,722)
\thicklines \path(1547,722)(1506,722)
\put(472,722){\makebox(0,0)[r]{ 100}}
\color{black}
\thicklines \path(513,790)(533,790)
\thicklines \path(1547,790)(1527,790)
\thicklines \path(513,830)(533,830)
\thicklines \path(1547,830)(1527,830)
\thicklines \path(513,859)(533,859)
\thicklines \path(1547,859)(1527,859)
\thicklines \path(513,881)(533,881)
\thicklines \path(1547,881)(1527,881)
\thicklines \path(513,899)(533,899)
\thicklines \path(1547,899)(1527,899)
\thicklines \path(513,914)(533,914)
\thicklines \path(1547,914)(1527,914)
\thicklines \path(513,928)(533,928)
\thicklines \path(1547,928)(1527,928)
\thicklines \path(513,939)(533,939)
\thicklines \path(1547,939)(1527,939)
\thicklines \path(513,950)(554,950)
\thicklines \path(1547,950)(1506,950)
\put(472,950){\makebox(0,0)[r]{ 1000}}
\color{black}
\thicklines \path(513,1018)(533,1018)
\thicklines \path(1547,1018)(1527,1018)
\thicklines \path(513,1059)(533,1059)
\thicklines \path(1547,1059)(1527,1059)
\thicklines \path(513,1087)(533,1087)
\thicklines \path(1547,1087)(1527,1087)
\thicklines \path(513,1109)(533,1109)
\thicklines \path(1547,1109)(1527,1109)
\thicklines \path(513,1127)(533,1127)
\thicklines \path(1547,1127)(1527,1127)
\thicklines \path(513,1143)(533,1143)
\thicklines \path(1547,1143)(1527,1143)
\thicklines \path(513,1156)(533,1156)
\thicklines \path(1547,1156)(1527,1156)
\thicklines \path(513,1168)(533,1168)
\thicklines \path(1547,1168)(1527,1168)
\thicklines \path(513,1178)(554,1178)
\thicklines \path(1547,1178)(1506,1178)
\put(472,1178){\makebox(0,0)[r]{ 10000}}
\color{black}
\thicklines \path(513,265)(513,306)
\thicklines \path(513,1178)(513,1137)
\put(513,182){\makebox(0,0){ 0}}
\color{black}
\thicklines \path(720,265)(720,306)
\thicklines \path(720,1178)(720,1137)
\put(720,182){\makebox(0,0){ 0.1}}
\color{black}
\thicklines \path(927,265)(927,306)
\thicklines \path(927,1178)(927,1137)
\put(927,182){\makebox(0,0){ 0.2}}
\color{black}
\thicklines \path(1133,265)(1133,306)
\thicklines \path(1133,1178)(1133,1137)
\put(1133,182){\makebox(0,0){ 0.3}}
\color{black}
\thicklines \path(1340,265)(1340,306)
\thicklines \path(1340,1178)(1340,1137)
\put(1340,182){\makebox(0,0){ 0.4}}
\color{black}
\thicklines \path(1547,265)(1547,306)
\thicklines \path(1547,1178)(1547,1137)
\put(1547,182){\makebox(0,0){ 0.5}}
\color{black}
\color{black}
\thicklines \path(513,1178)(513,265)(1547,265)(1547,1178)(513,1178)
\color{black}
\put(143,721){\makebox(0,0)[l]{\rotatebox[origin=c]{90}{Integrated annihilation counts}}}
\color{black}
\color{black}
\put(1030,58){\makebox(0,0){Well depth [V]}}
\color{black}
\color{black}
\color{red}
\thinlines \path(513,1073)(518,1073)(518,1070)(528,1070)(528,1060)(539,1060)(539,1050)(549,1050)(549,1036)(559,1036)(559,1024)(570,1024)(570,1011)(580,1011)(580,999)(590,999)(590,985)(601,985)(601,967)(611,967)(611,956)(621,956)(621,941)(632,941)(632,926)(642,926)(642,907)(652,907)(652,890)(663,890)(663,870)(673,870)(673,851)(683,851)(683,831)(694,831)(694,820)(704,820)(704,800)(714,800)(714,787)(725,787)(725,766)(735,766)(735,745)(745,745)(745,722)(756,722)(756,701)(766,701)(766,680)
\thinlines \path(766,680)(776,680)(776,659)(787,659)(787,633)(797,633)(797,615)(807,615)(807,605)(818,605)(818,602)(828,602)(828,580)(838,580)(838,567)(849,567)(849,527)(859,527)(859,527)(869,527)(869,493)(880,493)(880,493)(890,493)(890,493)(900,493)(900,483)(911,483)(911,458)(921,458)(921,458)(931,458)(931,443)(942,443)(942,443)(952,443)(952,443)(962,443)(962,443)(973,443)(973,443)(983,443)(983,425)(993,425)(993,425)(1004,425)(1004,425)(1014,425)(1014,425)(1024,425)(1024,425)
\thinlines \path(1024,425)(1035,425)(1035,425)(1045,425)(1045,425)(1055,425)(1055,425)(1066,425)(1066,425)(1076,425)(1076,425)(1086,425)(1086,425)(1097,425)(1097,425)(1107,425)(1107,402)(1117,402)(1117,402)(1128,402)(1128,402)(1138,402)(1138,374)(1148,374)(1148,374)(1159,374)(1159,374)(1169,374)(1169,374)(1179,374)(1179,374)(1190,374)(1190,374)(1200,374)(1200,374)(1210,374)(1210,374)(1221,374)(1221,374)(1231,374)(1231,374)(1241,374)(1241,374)(1252,374)(1252,374)(1262,374)(1262,374)(1272,374)(1272,374)(1283,374)(1283,374)
\thinlines \path(1283,374)(1293,374)(1293,374)(1303,374)(1303,374)(1314,374)(1314,374)(1324,374)(1324,374)(1334,374)(1334,374)(1345,374)(1345,374)(1355,374)(1355,374)(1365,374)(1365,374)(1376,374)(1376,374)(1386,374)(1386,374)(1396,374)(1396,374)(1407,374)(1407,374)(1417,374)(1417,374)(1427,374)(1427,374)(1438,374)(1438,374)(1448,374)(1448,374)(1458,374)(1458,374)(1469,374)(1469,374)(1479,374)(1479,374)(1489,374)(1489,374)(1500,374)(1500,374)(1510,374)(1510,374)(1520,374)(1520,374)(1531,374)(1531,374)(1541,374)(1541,374)
\thinlines \path(1541,374)(1547,374)(1547,374)
\color{blue}
\color{black}
\thicklines \path(680,848)(680,848)(691,829)(701,810)(711,791)(722,773)(732,754)(743,735)(753,717)(764,698)(774,679)(785,660)(795,642)(805,623)(816,604)(826,585)(837,567)(847,548)(858,529)(868,511)(879,492)
\color{black}
\thicklines \path(513,1178)(513,265)(1547,265)(1547,1178)(513,1178)
\color{black}
\end{picture}

